A link invariant related to Khovanov homology and knot Floer homology

In this paper we introduce a chain complex $C_{1 \pm 1}(D)$ where D is a plat braid diagram for a knot K. This complex is inspired by knot Floer homology, but it the construction is purely algebraic. It is constructed as an oriented cube of resolutions with differential d=d_0+d_1. We show that the E_2 page of the associated spectral sequence is isomorphic to the Khovanov homology of K, and that the total homology is a link invariant which we conjecture is isomorphic to \delta-graded knot Floer homology. The complex can be refined to a tangle invariant for braids on 2n strands, where the associated invariant is a bimodule over an algebra A_n. We show that A_n is isomorphic to B'(2n+1, n), the algebra used for the DA-bimodule constructed by Ozsvath and Szabo in their algebraic construction of knot Floer homology.

==> figs/Cap.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{741.58798828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24462484)%
    \put(0.51122584,-0.02087983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cap.pdf}}%
    \put(0.45678746,0.0024001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.56902846,0.00242202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.83502134,0.00242202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-1$}}}%
    \put(0.94402057,0.00237824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n$}}}%
    \put(0.36401358,0.23230877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i-1$}}}%
    \put(0.66395987,0.23233069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.83502134,0.23233069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-3$}}}%
    \put(0.94402057,0.23228691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Cap.pdf}}%
    \put(0.10942477,0.0024001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.22166576,0.00242202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.10942477,0.23230877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.22166576,0.23233069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Cap.pdf}}%
    \put(0,0.10661724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\mycap_i =$}}}%
    \put(-0.21779581,0.41282812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.45785148,0.05104162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{i}$}}}%
    \put(0.57878831,0.05757993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.57775307,0.06510298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.5731298,0.0589386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.57004316,0.05104162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{i+1}$}}}%
    \put(0.36185604,0.0024001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i-1$}}}%
    \put(0.65748728,0.00242202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Cap.pdf}}%
    \put(0.96610894,0.23770556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figs/Commute1a.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Commute1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.84654368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.23601863)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Commute1a.pdf}}%
    \put(0.22564065,0.33497099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21612444,1.88931614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{i}$}}}%
    \put(0.22592756,0.31417159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{j}$}}}%
  \end{picture}%
\endgroup%


==> figs/Commute1b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Commute1b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.14917617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.47233361)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Commute1b.pdf}}%
    \put(0.14380203,0.3703726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Commute1b.pdf}}%
    \put(0.1332801,2.08898966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{i}$}}}%
    \put(0.14411927,0.34737501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{j}$}}}%
  \end{picture}%
\endgroup%


==> figs/ConcentricMerge1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,284); %set diagram left start at 0, and has height of 284
\draw    (184.5,238) .. controls (124.5,218) and (124.5,68) .. (185.5,38) ;
\draw [shift={(185.5,38)}, rotate = 511.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (184.5,238) .. controls (264.5,209) and (267.5,68) .. (185.5,38) ;
\draw [shift={(185.5,38)}, rotate = 381.40999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (273.5,238) .. controls (194.5,208) and (196.5,68) .. (274.5,38) ;
\draw [shift={(274.5,38)}, rotate = 517.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (273.5,238) .. controls (334.5,209) and (333.5,68) .. (274.5,38) ;
\draw [shift={(274.5,38)}, rotate = 389.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (593.5,239) .. controls (533.5,219) and (533.5,69) .. (594.5,39) ;
\draw [shift={(594.5,39)}, rotate = 511.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (682.5,239) .. controls (614.5,199) and (650,182.75) .. (656.75,139.38) .. controls (663.5,96) and (635.5,54) .. (594.5,39) ;
\draw [shift={(594.5,39)}, rotate = 381.46000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (593.5,239) .. controls (662.5,201) and (628.75,179) .. (622.13,139) .. controls (615.5,99) and (644.5,54) .. (683.5,39) ;
\draw [shift={(683.5,39)}, rotate = 517.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (682.5,239) .. controls (743.5,210) and (742.5,69) .. (683.5,39) ;
\draw [shift={(683.5,39)}, rotate = 389.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (333,140) node  [align=left] {$e_{4}$};
\draw (258,211) node  [align=left] {$e_{5}$};
\draw (199,210) node  [align=left] {$e_{6}$};
\draw (128,138) node  [align=left] {$e_{1}$};
\draw (201,59) node  [align=left] {$e_{2}$};
\draw (260,60) node  [align=left] {$e_{3}$};
\draw (260,139) node  [align=left] {$e_{8}$};
\draw (203,139) node  [align=left] {$e_{7}$};
\draw (742,141) node  [align=left] {$e'_{4}$};
\draw (667,212) node  [align=left] {$e'_{5}$};
\draw (608,211) node  [align=left] {$e'_{6}$};
\draw (537,139) node  [align=left] {$e'_{1}$};
\draw (610,60) node  [align=left] {$e'_{2}$};
\draw (669,61) node  [align=left] {$e'_{3}$};
\draw (55,140) node [scale=1.2]  {$S''_{0} \ =$};
\draw (470,141) node [scale=1.2]  {$S''_{1} \ =$};


\end{tikzpicture}
\endgroup%

==> figs/Cup.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{741.58798828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24462484)%
    \put(0.51122584,-0.02087983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cup.pdf}}%
    \put(0.45678746,0.23109851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.56902846,0.23112044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.83502134,0.00242202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-1$}}}%
    \put(0.94402057,0.00237824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n$}}}%
    \put(0.36401358,0.23230877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i-1$}}}%
    \put(0.66395987,0.23233069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+2$}}}%
    \put(0.83502134,0.23233069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-3$}}}%
    \put(0.94402057,0.23228691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Cup.pdf}}%
    \put(0.10942477,0.0024001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.22166576,0.00242202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.10942477,0.23230877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.22166576,0.23233069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Cup.pdf}}%
    \put(0,0.10661724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\mycup_i =$}}}%
    \put(-0.21779581,0.41282812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46648161,0.17360698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{i}$}}}%
    \put(0.57878831,0.05757993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.57775307,0.06510298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.5731298,0.0589386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.56141303,0.17360698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{i+1}$}}}%
    \put(0.36185604,0.0024001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i-1$}}}%
    \put(0.66180234,0.00242202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Cup.pdf}}%
    \put(0.96610894,0.23770556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
%    \put(0.69647798,0.29186935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\\ }}}%
  \end{picture}%
\endgroup%


==> figs/CycleExample.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CycleExample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.49959898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.89759076)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CycleExample.pdf}}%
    \put(0.66946789,0.84515433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{6}$}}}%
  \end{picture}%
\endgroup%


==> figs/DiscExample.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DiscExample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.49959356bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.89759079)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DiscExample.pdf}}%
    \put(0.1716872,1.67107971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1}$}}}%
    \put(0.33303362,1.7434633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2}$}}}%
    \put(0.4811979,1.81306508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3}$}}}%
    \put(0.31139408,0.18335702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{4}$}}}%
    \put(0.47563426,0.09973424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{5}$}}}%
    \put(0.6694679,0.84515435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{6}$}}}%
  \end{picture}%
\endgroup%


==> figs/FirstExample.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FirstExample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.22646818bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07254041)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FirstExample.pdf}}%
    \put(0.01719112,0.20920443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{1}$}}}%
    \put(0.0134867,0.45498028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{2}$}}}%
    \put(0.01966075,0.72278417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{3}$}}}%
    \put(0.01966075,1.00149023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{4}$}}}%
  \end{picture}%
\endgroup%


==> figs/IdempotentStrands.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IdempotentStrands.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{726.753376bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46977541)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IdempotentStrands.pdf}}%
    \put(0.02346296,0.00244909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.13799501,0.00247146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.25247676,0.00247146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.3637009,0.00242678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IdempotentStrands.pdf}}%
    \put(0.02346296,0.45720794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.13799501,0.45723032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.25247676,0.45723032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.3637009,0.45718564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{IdempotentStrands.pdf}}%
    \put(0.60687955,0.00244909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.72141163,0.00247146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.83589338,0.00247146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.94711752,0.00242678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{IdempotentStrands.pdf}}%
    \put(0.60687955,0.45720794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.72141163,0.45723032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.83589338,0.45723032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.94711752,0.45718564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.50561852,0.24685726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$=$}}}%
  \end{picture}%
\endgroup%


==> figs/IdempotentStrands2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IdempotentStrands2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.43457655bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85473538)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IdempotentStrands2.pdf}}%
    \put(0.04268982,0.00445601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.25107575,0.00449671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.45937019,0.00449671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.66173754,0.00441542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IdempotentStrands2.pdf}}%
    \put(0.04268982,0.83186944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.25107575,0.83191015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.45937019,0.83191015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.66173754,0.83182885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.91995032,0.44914576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$=0$}}}%
  \end{picture}%
\endgroup%


==> figs/MI.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.91910295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39426616)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MI.pdf}}%
  \end{picture}%
\endgroup%


==> figs/MII.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MII.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.69664758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1098838)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MII.pdf}}%
    \put(0.09854544,0.84017938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.28562734,0.84017938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.10164837,0.94752148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.28719321,0.94752148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.68432647,0.74817189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.85300688,0.76350648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.68432647,1.03952897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.88367604,1.03952897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.67819264,0.8984508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.87447529,0.90151771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.08321086,0.54882233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.30096192,0.54882233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.69966106,0.39547655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.83767229,0.39547655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.68125956,0.53042083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.88060912,0.53348775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.05258491,0.21903882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.33163109,0.22066232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.69352722,0.31880365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.84687304,0.31880365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.66592498,0.13478866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.87754221,0.13478866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
  \end{picture}%
\endgroup%


==> figs/MIII.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MIII.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{867.55443183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52768648)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MIII.pdf}}%
    \put(0.01712877,0.3990153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.09827642,0.3990153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.14438304,0.42667928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.01897304,0.4727859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.09643215,0.46909737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.0208173,0.29758074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.09643215,0.29758074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.14438304,0.26069544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.0208173,0.0449165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.09274362,0.0449165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.14438304,0.06704768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.2840177,0.37477513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.37517646,0.37187638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.40073583,0.41745796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.40811289,0.4727859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.28637825,0.50888581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.38125626,0.50810043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.29007995,0.44512193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_9$}}}%
    \put(0.35515427,0.40876168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    \put(0.34935675,0.47331094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.28639142,0.19983471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.37307186,0.19799044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.27717009,0.26622824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_9$}}}%
    \put(0.28375298,0.07325598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_9$}}}%
    \put(0.35752798,0.30828055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.40178592,0.28614056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.4070584,0.23713959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.40231537,0.09738625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.40415966,0.04943976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.49294906,0.43774487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.53905568,0.41008088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.61467053,0.41008088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.54274421,0.4672531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.61467053,0.47094163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.49505363,0.25637202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.54353396,0.30463153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.60702877,0.30542131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.49399479,0.0757933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.54273982,0.03596528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.60755822,0.03806991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.93181269,0.38582755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.84248939,0.38688203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.81008683,0.41349152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.82096787,0.47200052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.84196006,0.50732384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.93497171,0.50652968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.87322796,0.41508426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    \put(0.86822023,0.46803847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.93003979,0.4414334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_9$}}}%
    \put(0.81324591,0.23106418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.82043836,0.29563539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.93655573,0.19496425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.84881633,0.19707324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.82616015,0.04415416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.82544615,0.10899007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.87586637,0.03994935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    \put(0.86268743,0.30090346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.95007512,0.27165998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_9$}}}%
    \put(0.94796616,0.07657873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_9$}}}%
    \put(0.87692094,0.09633174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.85197558,0.14800633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.94604602,0.14431341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MIII.pdf}}%
    \put(0.3519908,0.23055229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    \put(0.35620878,0.02808956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    \put(0.35146574,0.10739739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.37703828,0.1464092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.27847172,0.14192214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.87507223,0.2381941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
  \end{picture}%
\endgroup%


==> figs/NegativeR1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%




    



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,223); %set diagram left start at 0, and has height of 223

\draw    (200,181) .. controls (238.42,163.27) and (239.96,64.04) .. (202.73,42.91) ;
\draw [shift={(201,42)}, rotate = 385.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (120,181) -- (199.99,43.73) ;
\draw [shift={(201,42)}, rotate = 480.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (509,183) .. controls (547.42,165.27) and (548.96,66.04) .. (511.73,44.91) ;
\draw [shift={(510,44)}, rotate = 385.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (113.33,30) node  [align=left] {};
\draw (206.66,192.67) node  [align=left] {};
\draw (73.23,115.01) node [scale=1.2]  {$D_{1} \ =$};
\draw (428.23,114.01) node [scale=1.2]  {$D_{2} \ =$};
\draw (125.79,73) node   {$e_{1}$};
\draw (197.33,72) node   {$e_{2}$};
\draw (245.04,108.12) node   {$e_{3}$};
\draw (197.29,148.12) node   {$e_{4}$};
\draw (123.29,145.12) node   {$e_{5}$};
\draw (553.81,111.34) node   {$e'_{1}$};
\draw    (200.06,181.16) -- (165.46,120.87)(155.51,103.52) -- (120.92,43.23) ;
\draw [shift={(119.93,41.5)}, rotate = 420.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\end{tikzpicture}





\endgroup%

==> figs/OrientedResolutions.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OrientedResolutions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{597.9257817bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62033185)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OrientedResolutions.pdf}}%
    \put(0.10800877,0.08614618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$-resolution}}}%
    \put(0.7049286,0.51450361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$-resolution}}}%
    \put(0.1174152,0.51444931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$-resolution}}}%
    \put(0.70084686,0.07938852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$-resolution}}}%
  \end{picture}%
\endgroup%


==> figs/PlatClosure.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlatClosure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.50078454bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48260949)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PlatClosure.pdf}}%
    \put(0.17117536,0.00110818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.77818348,-0.01044736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77690042,0.0110553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pc(b)$}}}%
    \put(0.82640829,-0.08262885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figs/R2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{915.47177773bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40440116)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R2.pdf}}%
    \put(0.12316312,0.01690121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.23423796,0.01549291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.13403954,0.3650394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.22166441,0.36363111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.10286918,0.19366042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.25030697,0.19366042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(-0.00199479,0.19167443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R2.pdf}}%
    \put(0.41605275,0.19225209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_x=$}}}%
    \put(0.45387462,0.07074149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.63199159,0.06792489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.46446222,0.31401575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.62364292,0.31192858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{R2.pdf}}%
    \put(0.77578213,0.18687187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2=$}}}%
  \end{picture}%
\endgroup%


==> figs/R4.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288
\draw    (87.91,216.12) .. controls (119.48,189.85) and (217.8,113.05) .. (182.84,43.8) ;
\draw [shift={(182.3,42.76)}, rotate = 422.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (41.11,217) .. controls (56.03,164.73) and (155.69,97.79) .. (181.54,44.37) ;
\draw [shift={(182.3,42.76)}, rotate = 474.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (532.91,219.12) .. controls (564.48,192.85) and (662.8,116.05) .. (627.84,46.8) ;
\draw [shift={(627.3,45.76)}, rotate = 422.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (486.91,220) .. controls (501.83,167.73) and (601.48,100.79) .. (627.33,47.37) ;
\draw [shift={(628.09,45.76)}, rotate = 474.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ]  (124.83, 107.88) circle [x radius= 9.2, y radius= 9.2]  ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (119.28, 118.44) circle [x radius= 11.84, y radius= 11.84]  ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (154.18, 153.64) circle [x radius= 11.84, y radius= 11.84]  ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (85.97, 152.76) circle [x radius= 11.84, y radius= 11.84]  ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (120.87, 187.08) circle [x radius= 11.84, y radius= 11.84]  ;
\draw    (280.41,221) .. controls (304.88,169.34) and (264.95,105.48) .. (304.4,45.9) ;
\draw [shift={(305,45)}, rotate = 484.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (328.79,221) .. controls (306.02,169.6) and (343.11,97.5) .. (306.14,46.54) ;
\draw [shift={(305,45)}, rotate = 412.71000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (360.52,221) .. controls (384.99,169.34) and (345.06,105.48) .. (384.51,45.9) ;
\draw [shift={(385.11,45)}, rotate = 484.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (408.91,221) .. controls (386.13,169.6) and (423.22,97.5) .. (386.25,46.54) ;
\draw [shift={(385.11,45)}, rotate = 412.71000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ]  (569.83, 110.88) circle [x radius= 9.2, y radius= 9.2]  ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (564.28, 121.44) circle [x radius= 11.84, y radius= 11.84]  ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (599.18, 156.64) circle [x radius= 11.84, y radius= 11.84]  ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.97, 155.76) circle [x radius= 11.84, y radius= 11.84]  ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (565.87, 190.08) circle [x radius= 11.84, y radius= 11.84]  ;
\draw    (644.75,219.12) .. controls (629.83,165.11) and (530.95,105.92) .. (504.35,46.68) ;
\draw [shift={(503.56,44.88)}, rotate = 427.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (597.16,219.12) .. controls (557.7,185.85) and (470.34,114.24) .. (502.28,45.91) ;
\draw [shift={(502.77,44.88)}, rotate = 475.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (199.75,216.12) .. controls (184.83,162.11) and (85.95,102.92) .. (59.35,43.68) ;
\draw [shift={(58.56,41.88)}, rotate = 427.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (152.16,216.12) .. controls (112.7,182.85) and (25.34,111.24) .. (57.28,42.91) ;
\draw [shift={(57.77,41.88)}, rotate = 475.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\huge
\draw (231,138) node  [align=left] {$\displaystyle \Leftrightarrow $};
\draw (459,138) node  [align=left] {$\displaystyle \Leftrightarrow $};


\end{tikzpicture}





\endgroup%

==> figs/R4Cube.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,828); %set diagram left start at 0, and has height of 828

%Curve Lines [id:da9973951681910136] 
\draw    (465.5,300.5) .. controls (479.43,262.69) and (433.96,165.97) .. (495.56,105.9) ;
\draw [shift={(496.5,105)}, rotate = 496.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da3064032106398691] 
\draw    (584.5,300) .. controls (591.47,226.37) and (519.23,200.26) .. (496.83,106.42) ;
\draw [shift={(496.5,105)}, rotate = 436.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da18101869748822397] 
\draw    (523.5,300) .. controls (520.52,217.41) and (592.77,200.17) .. (614.18,105.43) ;
\draw [shift={(614.5,104)}, rotate = 462.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da6806330449562561] 
\draw    (644.5,300) .. controls (625.6,260.2) and (665.1,171.89) .. (615.26,105.01) ;
\draw [shift={(614.5,104)}, rotate = 412.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da45696532129901435] 
\draw    (77.5,301) .. controls (91.43,263.19) and (46.95,167.96) .. (108.56,107.9) ;
\draw [shift={(109.5,107)}, rotate = 496.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da7829393741174457] 
\draw    (196.67,301.33) .. controls (188.37,229.86) and (301.36,181.49) .. (228.61,107.12) ;
\draw [shift={(227.5,106)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da2001454384589263] 
\draw    (136.5,301) .. controls (113.61,173.64) and (182.8,178.94) .. (226.84,107.09) ;
\draw [shift={(227.5,106)}, rotate = 481.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da10085720047241642] 
\draw    (257.5,301) .. controls (261.65,255.73) and (152.1,181.58) .. (110.13,108.11) ;
\draw [shift={(109.5,107)}, rotate = 420.65999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da46260423685026253] 
\draw    (76.5,661) .. controls (90.26,615.89) and (46.11,526.57) .. (107.57,467.88) ;
\draw [shift={(108.5,467)}, rotate = 496.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da31327958563756186] 
\draw    (195.67,661.33) .. controls (187.37,589.86) and (300.36,541.49) .. (227.61,467.12) ;
\draw [shift={(226.5,466)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da8409479862005531] 
\draw    (135.5,661) .. controls (119.75,615.23) and (171.15,526.56) .. (109.44,467.88) ;
\draw [shift={(108.5,467)}, rotate = 402.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da522840619240347] 
\draw    (256.5,661) .. controls (271.43,592.34) and (149.73,540.52) .. (225.35,467.11) ;
\draw [shift={(226.5,466)}, rotate = 496.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da7161384259698631] 
\draw    (468.5,661) .. controls (482.26,615.89) and (438.11,526.57) .. (499.57,467.88) ;
\draw [shift={(500.5,467)}, rotate = 496.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da09655262629210615] 
\draw    (527.5,661) .. controls (511.75,615.23) and (563.15,526.56) .. (501.44,467.88) ;
\draw [shift={(500.5,467)}, rotate = 402.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da4723696767776424] 
\draw    (586.5,661) .. controls (600.26,615.89) and (556.11,526.57) .. (617.57,467.88) ;
\draw [shift={(618.5,467)}, rotate = 496.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da3480455718489648] 
\draw    (645.5,661) .. controls (629.75,615.23) and (681.15,526.56) .. (619.44,467.88) ;
\draw [shift={(618.5,467)}, rotate = 402.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da474973304785266] 
\draw    (294.5,210) -- (418.5,210.98) ;
\draw [shift={(420.5,211)}, rotate = 180.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7453252193189763] 
\draw    (300.5,570) -- (424.5,570.98) ;
\draw [shift={(426.5,571)}, rotate = 180.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6766028942928921] 
\draw    (165.5,331) -- (165.5,449) ;
\draw [shift={(165.5,451)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4440892393470335] 
\draw    (570.5,344) -- (570.5,462) ;
\draw [shift={(570.5,464)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (357,191) node   {$d^{( a)}_{1}$};
% Text Node
\draw (363,551) node   {$d^{( c)}_{1}$};
% Text Node
\draw (146,390) node   {$d^{( b)}_{1}$};
% Text Node
\draw (593,401) node   {$d^{( d)}_{1}$};


\end{tikzpicture}





\endgroup%

==> figs/R4Simplified.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,355); %set diagram left start at 0, and has height of 355
%Curve Lines [id:da3911764334742336] 
\draw    (330.5,269.5) .. controls (344.43,231.69) and (298.96,134.97) .. (360.56,74.9) ;
\draw [shift={(361.5,74)}, rotate = 496.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da7922545756821049] 
\draw    (449.5,269) .. controls (456.47,195.37) and (384.23,169.26) .. (361.83,75.42) ;
\draw [shift={(361.5,74)}, rotate = 436.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da5647486566510629] 
\draw    (388.5,269) .. controls (385.52,186.41) and (457.77,169.17) .. (479.18,74.43) ;
\draw [shift={(479.5,73)}, rotate = 462.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da7309683543021468] 
\draw    (509.5,269) .. controls (490.6,229.2) and (530.1,140.89) .. (480.26,74.01) ;
\draw [shift={(479.5,73)}, rotate = 412.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da020533339751687363] 
\draw    (15.5,269) .. controls (29.43,231.19) and (-15.05,135.96) .. (46.56,75.9) ;
\draw [shift={(47.5,75)}, rotate = 496.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da7006399394280138] 
\draw    (134.67,269.33) .. controls (126.37,197.86) and (239.36,149.49) .. (166.61,75.12) ;
\draw [shift={(165.5,74)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da5003260150455304] 
\draw    (74.5,269) .. controls (51.61,141.64) and (120.8,146.94) .. (164.84,75.09) ;
\draw [shift={(165.5,74)}, rotate = 481.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp08543134094689986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 252; blue, 252 }  ,fill opacity=1 ] (143,202.25) .. controls (143,194.93) and (148.93,189) .. (156.25,189) .. controls (163.57,189) and (169.5,194.93) .. (169.5,202.25) .. controls (169.5,209.57) and (163.57,215.5) .. (156.25,215.5) .. controls (148.93,215.5) and (143,209.57) .. (143,202.25) -- cycle ;
%Shape: Circle [id:dp1891213642355123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 252; blue, 252 }  ,fill opacity=1 ] (90,143.25) .. controls (90,135.93) and (95.93,130) .. (103.25,130) .. controls (110.57,130) and (116.5,135.93) .. (116.5,143.25) .. controls (116.5,150.57) and (110.57,156.5) .. (103.25,156.5) .. controls (95.93,156.5) and (90,150.57) .. (90,143.25) -- cycle ;
%Curve Lines [id:da7669117485599481] 
\draw    (195.5,269) .. controls (199.65,223.73) and (90.1,149.58) .. (48.13,76.11) ;
\draw [shift={(47.5,75)}, rotate = 420.65999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp5678407113310706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 252; blue, 252 }  ,fill opacity=1 ] (236,35.25) .. controls (236,27.93) and (241.93,22) .. (249.25,22) .. controls (256.57,22) and (262.5,27.93) .. (262.5,35.25) .. controls (262.5,42.57) and (256.57,48.5) .. (249.25,48.5) .. controls (241.93,48.5) and (236,42.57) .. (236,35.25) -- cycle ;
%Curve Lines [id:da8902194943095496] 
\draw    (766.67,271.33) .. controls (758.37,199.86) and (754.54,152.48) .. (680.62,78.12) ;
\draw [shift={(679.5,77)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da37142957465668647] 
\draw    (706.5,271) .. controls (709.49,195.38) and (607.69,153.26) .. (678.42,78.13) ;
\draw [shift={(679.5,77)}, rotate = 493.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Circle [id:dp9305099614044545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 252; blue, 252 }  ,fill opacity=1 ] (726,154.25) .. controls (726,146.93) and (731.93,141) .. (739.25,141) .. controls (746.57,141) and (752.5,146.93) .. (752.5,154.25) .. controls (752.5,161.57) and (746.57,167.5) .. (739.25,167.5) .. controls (731.93,167.5) and (726,161.57) .. (726,154.25) -- cycle ;
%Shape: Circle [id:dp8006144346018857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 252; blue, 252 }  ,fill opacity=1 ] (671,201.25) .. controls (671,193.93) and (676.93,188) .. (684.25,188) .. controls (691.57,188) and (697.5,193.93) .. (697.5,201.25) .. controls (697.5,208.57) and (691.57,214.5) .. (684.25,214.5) .. controls (676.93,214.5) and (671,208.57) .. (671,201.25) -- cycle ;
%Curve Lines [id:da49874637156179347] 
\draw    (827.5,271) .. controls (802.63,217.27) and (857.94,137.8) .. (798.41,76.92) ;
\draw [shift={(797.5,76)}, rotate = 405] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da16363040102916515] 
\draw    (647.5,271) .. controls (646.51,200.35) and (759.53,167.83) .. (796.94,77.37) ;
\draw [shift={(797.5,76)}, rotate = 471.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da036421071655081905] 
%%\draw [line width=1.5]    (216.5,179) -- (298,179) ;
%\draw [shift={(301,179)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

%Straight Lines [id:da0775265359434858] 
%\draw [line width=1.5]    (301,179) -- (219.5,179) ;
%\draw [shift={(216.5,179)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

%Straight Lines [id:da68620871912524] 
%\draw [line width=1.5]    (543.5,180) -- (625,180) ;
%\draw [shift={(628,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

%Straight Lines [id:da2017683274439821] 
%\draw [line width=1.5]    (628,180) -- (546.5,180) ;
%\draw [shift={(543.5,180)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

\huge
\draw (260,179) node  [align=left] {$\displaystyle \Leftrightarrow $};
\draw (590,179) node  [align=left] {$\displaystyle \Leftrightarrow $};

% Text Node
\draw (98,301) node [scale=.6]  {$D_{1}$};
% Text Node
\draw (752,301) node [scale=.6]  {$D_{2}$};
% Text Node
\draw (423,295) node [scale=.6]  {$D_{3}$};


\end{tikzpicture}







\endgroup%

==> figs/R_iZero.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R_iZero.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{826.77682495bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21748413)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R_iZero.pdf}}%
    \put(0.14241105,0.0021528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.24308704,0.00217246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.34371879,0.00217246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.44148703,0.00213319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.14241105,0.20643708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.24308704,0.20645675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.34371879,0.20645675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.44148703,0.20641747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0.10011263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$R_{2} \cdot$}}}%
    \put(0.5234542,0.11062866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$=$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R_iZero.pdf}}%
    \put(0.58944826,0.0021528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.69012424,0.00217246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.79075599,0.00217246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.88852424,0.00213319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.58944826,0.20643708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.69012424,0.20645675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.79075599,0.20645675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.88852424,0.20641747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{R_iZero.pdf}}%
    \put(0.96132619,0.10965121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$=0$}}}%
    \put(1.01924052,-0.0203872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figs/S-caps.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S-caps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15672574)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/S-caps.pdf}}%
  \end{picture}%
\endgroup%


==> figs/S-cups.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S-cups.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15362212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{S-cups.pdf}}%
  \end{picture}%
\endgroup%


==> figs/S0.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

\draw    (265.42,108.47) .. controls (227.17,83.82) and (229.04,24.22) .. (265.89,0.86) ;
\draw [shift={(265.89,0.86)}, rotate = 505.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (265.42,108.47) .. controls (301.72,83.82) and (302.09,24.22) .. (265.89,0.86) ;
\draw [shift={(265.89,0.86)}, rotate = 395.16999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (169.05,107.98) -- (169.05,1.35) ;
\draw [shift={(169.05,1.35)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (85.4, 56.15) circle [x radius= 1.5, y radius= 1.73]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (103.7, 56.12) circle [x radius= 1.5, y radius= 1.73]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (121.78, 56.16) circle [x radius= 1.5, y radius= 1.73]  ;
\draw    (586.07,108.47) -- (586.07,-0.8) ;
\draw [shift={(586.07,-0.8)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (484.31, 55.36) circle [x radius= 1.82, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (506.58, 55.33) circle [x radius= 1.82, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (528.57, 55.37) circle [x radius= 1.82, y radius= 1.77]  ;
\draw    (265.42,240) .. controls (302.51,210.87) and (302.99,162) .. (265.89,132.39) ;
\draw [shift={(265.89,132.39)}, rotate = 400.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (85.4, 187.68) circle [x radius= 1.5, y radius= 1.73]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (103.7, 187.65) circle [x radius= 1.5, y radius= 1.73]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (121.78, 187.69) circle [x radius= 1.5, y radius= 1.73]  ;
\draw    (169.54,239.08) -- (265.89,132.39) ;
\draw [shift={(265.89,132.39)}, rotate = 492.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (265.42,240) -- (170.48,132.39) ;
\draw [shift={(170.48,132.39)}, rotate = 408.58000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (587,237.24) -- (587,127.97) ;
\draw [shift={(587,127.97)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (485.24, 184.13) circle [x radius= 1.82, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (507.51, 184.1) circle [x radius= 1.82, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (529.5, 184.14) circle [x radius= 1.82, y radius= 1.77]  ;
\draw    (176.37,445) .. controls (201,424) and (226,382.85) .. (226,359) .. controls (226,335.15) and (205.33,299.17) .. (176.9,274) ;
\draw [shift={(176.9,274)}, rotate = 402.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (226.99,445) .. controls (198,419) and (178.37,382.25) .. (178.37,359.66) .. controls (178.37,337.07) and (199,299) .. (226.35,274.31) ;
\draw [shift={(226.35,274.31)}, rotate = 496.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (90.1, 359.76) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (108.99, 359.74) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (127.64, 359.78) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (267.92, 359.76) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (286.8, 359.74) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (305.45, 359.78) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (441.1, 359.76) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (459.99, 359.74) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (478.64, 359.78) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (618.92, 359.76) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (637.8, 359.74) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (656.45, 359.78) circle [x radius= 1.55, y radius= 1.77]  ;
\draw    (585.33,429) -- (507.33,286.33) ;
\draw [shift={(507.33,286.33)}, rotate = 421.33000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (506.67,430.33) -- (584.67,287) ;
\draw [shift={(584.67,287)}, rotate = 478.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (37.81,55.9) node [scale=1.5]  {$S_{0} =$};
\draw (426.42,55.1) node [scale=1.5]  {$S'_{0} =$};
\draw (37.81,187.42) node [scale=1.5]  {$S_{I} =$};
\draw (302.79,56.04) node  [align=left] {$e_{2}$};
\draw (228.25,54.2) node  [align=left] {$e_{1}$};
\draw (180.73,155.38) node  [align=left] {$e_{1}$};
\draw (255.27,157.22) node  [align=left] {$e_{2}$};
\draw (305.59,184.81) node  [align=left] {$e_{5}$};
\draw (180.73,209.65) node  [align=left] {$e_{3}$};
\draw (253.34,209.65) node  [align=left] {$e_{4}$};
\draw (427.35,183.87) node [scale=1.5]  {$S'_{I} =$};
\draw (576.75,183.89) node  [align=left] {$e'_{1}$};
\draw (42.94,359.51) node [scale=1.5]  {$S_{II} =$};
\draw (393.94,359.51) node [scale=1.5]  {$S'_{II} =$};
\draw (174.73,283.38) node  [align=left] {$e_{1}$};
\draw (232.27,283.22) node  [align=left] {$e_{2}$};
\draw (167.73,440.65) node  [align=left] {$e_{3}$};
\draw (236.34,440.65) node  [align=left] {$e_{4}$};
\draw (169.59,358.81) node  [align=left] {$e_{5}$};
\draw (237.59,359.81) node  [align=left] {$e_{6}$};
\draw (506.73,306.38) node  [align=left] {$e'_{1}$};
\draw (588.27,306.22) node  [align=left] {$e'_{2}$};
\draw (502.73,413.65) node  [align=left] {$e'_{3}$};
\draw (589.34,411.65) node  [align=left] {$e'_{4}$};

\end{tikzpicture}

\endgroup%

==> figs/SIII.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.65,xscale=.65]
%uncomment if require: \path (0,584); %set diagram left start at 0, and has height of 584

\draw    (307,258) .. controls (276,223) and (196,113.5) .. (164,67.5) ;
\draw [shift={(164,67.5)}, rotate = 415.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (165,258) .. controls (195.5,218) and (283.33,107.5) .. (315.33,67.5) ;
\draw [shift={(315.33,67.5)}, rotate = 488.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (238,258) .. controls (165.5,203) and (167.5,124) .. (240,67.5) ;
\draw [shift={(240,67.5)}, rotate = 501.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (116.1, 161.22) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (132.99, 161.19) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (149.64, 161.23) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (327.1, 161.22) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (343.99, 161.19) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (360.64, 161.23) circle [x radius= 1.55, y radius= 1.77]  ;
\draw    (691.17,252) .. controls (688.67,168) and (635.5,168) .. (634.5,73) ;
\draw [shift={(634.5,73)}, rotate = 448.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (565.1, 161.22) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (581.99, 161.19) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (598.64, 161.23) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (767.1, 161.22) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (783.99, 161.19) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (800.64, 161.23) circle [x radius= 1.55, y radius= 1.77]  ;
\draw    (736.5,252) -- (737.5,73) ;
\draw [shift={(737.5,73)}, rotate = 450.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (636.5,253) .. controls (636.5,163) and (688.5,164) .. (688.5,73) ;
\draw [shift={(688.5,73)}, rotate = 450.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (308,536) .. controls (277,501) and (197,391.5) .. (165,345.5) ;
\draw [shift={(165,345.5)}, rotate = 415.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (166,536) .. controls (196.5,496) and (284.33,385.5) .. (316.33,345.5) ;
\draw [shift={(316.33,345.5)}, rotate = 488.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (233,536) .. controls (317,471) and (314,408.5) .. (235,345.5) ;
\draw [shift={(235,345.5)}, rotate = 398.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (119.1, 439.22) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (135.99, 439.19) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (152.64, 439.23) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (330.1, 439.22) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (346.99, 439.19) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (363.64, 439.23) circle [x radius= 1.55, y radius= 1.77]  ;
\draw    (744.17,530) .. controls (741.67,446) and (688.5,446) .. (687.5,351) ;
\draw [shift={(687.5,351)}, rotate = 448.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (566.1, 439.22) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (582.99, 439.19) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (599.64, 439.23) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (768.1, 439.22) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (784.99, 439.19) circle [x radius= 1.55, y radius= 1.77]  ;
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ]  (801.64, 439.23) circle [x radius= 1.55, y radius= 1.77]  ;
\draw    (642.5,530) -- (643.5,351) ;
\draw [shift={(643.5,351)}, rotate = 450.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (689.5,531) .. controls (689.5,441) and (741.5,442) .. (741.5,351) ;
\draw [shift={(741.5,351)}, rotate = 450.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (54.94,162) node [scale=1.25]  {$S_{IIIa} =$};
\draw (510.94,161) node [scale=1.25]  {$S'_{IIIa} =$};
\draw (164,88) node  [align=left] {$e_{4}$};
\draw (240,87) node  [align=left] {$e_{5}$};
\draw (317,89) node  [align=left] {$e_{6}$};
\draw (158,240) node  [align=left] {$e_{1}$};
\draw (234,239) node  [align=left] {$e_{2}$};
\draw (310,239) node  [align=left] {$e_{3}$};
\draw (229,133) node  [align=left] {$e_{8}$};
\draw (227,200) node  [align=left] {$e_{7}$};
\draw (171,162) node  [align=left] {$e_{9}$};
\draw (727,161) node  [align=left] {$e'_{3}$};
\draw (624,94) node  [align=left] {$e'_{1}$};
\draw (700,94) node  [align=left] {$e'_{2}$};
\draw (625,244) node  [align=left] {$e'_{4}$};
\draw (703,244) node  [align=left] {$e'_{5}$};
\draw (55.94,440) node [scale=1.25]  {$S_{IIIb} =$};
\draw (511.94,439) node [scale=1.25]  {$S'_{IIIb} =$};
\draw (172,373) node  [align=left] {$e_{4}$};
\draw (247,369) node  [align=left] {$e_{5}$};
\draw (316,368) node  [align=left] {$e_{6}$};
\draw (160,518) node  [align=left] {$e_{1}$};
\draw (232,517) node  [align=left] {$e_{2}$};
\draw (310,517) node  [align=left] {$e_{3}$};
\draw (246,411) node  [align=left] {$e_{8}$};
\draw (249,477) node  [align=left] {$e_{7}$};
\draw (309,439) node  [align=left] {$e_{9}$};
\draw (632,439) node  [align=left] {$e'_{1}$};
\draw (677,372) node  [align=left] {$e'_{5}$};
\draw (753,372) node  [align=left] {$e'_{6}$};
\draw (678,522) node  [align=left] {$e'_{2}$};
\draw (756,522) node  [align=left] {$e'_{3}$};


\end{tikzpicture}


\endgroup%

==> figs/S_id.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S_id.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.52532568bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46572284)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{S_id.pdf}}%
    \put(0.26955653,0.00456936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.48324372,0.00461111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.69683702,0.00461111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-1$}}}%
    \put(0.90435247,0.00452775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n$}}}%
    \put(0.26955653,0.4422752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.48324372,0.44231695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.69683702,0.44231695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-1$}}}%
    \put(0.90435247,0.44223359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n$}}}%
    \put(2.13064807,-0.03916476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{S_id.pdf}}%
    \put(0,0.23261222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $S_{id}=$}}}%
    \put(0.74271853,0.78653921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figs/SingularClosure.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SingularClosure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{739.59980985bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70136517)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SingularClosure.pdf}}%
    \put(0.18131484,0.00066313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.78509958,0.15093691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.81969031,0.09916252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SingularClosure.pdf}}%
    \put(0.74800379,0.0028704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sing(b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SingularClosure.pdf}}%
  \end{picture}%
\endgroup%


==> figs/Strands1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Strands1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.753368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63091235)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Strands1.pdf}}%
    \put(0.05632237,0.00587899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.33125431,0.00593269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.60606546,0.00593269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.87305677,0.00582544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.05632237,0.60074441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.33125431,0.60079811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.60606546,0.60079811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.87305677,0.60069086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Strands1.pdf}}%
  \end{picture}%
\endgroup%


==> figs/Strands2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Strands2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.753368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63091235)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Strands2.pdf}}%
    \put(0.05632237,0.00587899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.33125431,0.00593269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.60606546,0.00593269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.87305677,0.00582544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.05632237,0.60074441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.33125431,0.60079811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.60606546,0.60079811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.87305677,0.60069086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Strands2.pdf}}%
  \end{picture}%
\endgroup%


==> figs/Strands3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Strands3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.753368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63091235)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Strands3.pdf}}%
    \put(0.05632237,0.00587899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.33125431,0.00593269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.60606546,0.00593269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.87305677,0.00582544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.05632237,0.60074441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.33125431,0.60079811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.60606546,0.60079811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.87305677,0.60069086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Strands3.pdf}}%
  \end{picture}%
\endgroup%


==> figs/Tree1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tree1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{158.83395857bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94390631)%
    \put(0.38252022,-0.21388096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Tree1.pdf}}%
    \put(-3.02124626,1.81108025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.69796609,0.15244382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.69313258,0.18756857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.67154674,0.15878735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06707374,0.4222018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{i}$}}}%
    \put(0.72849313,0.41680695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{j}$}}}%
  \end{picture}%
\endgroup%


==> figs/Tree2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Tree2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{158.50169848bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94588498)%
    \put(0.46300084,-0.21432931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Tree2.pdf}}%
    \put(-2.9479008,1.81487674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77910797,0.15276338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77426433,0.18796176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.75263324,0.15912021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=2]{Tree2.pdf}}%
    \put(0.1620349,0.43967051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{i}$}}}%
  \end{picture}%
\endgroup%


==> figs/Twist.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

\draw    (566.02,241.07) .. controls (488.72,203.59) and (621.58,103.87) .. (527.37,58.26) ;
\draw [shift={(527.37,58.26)}, rotate = 387.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (482.68,241.07) .. controls (562,203.59) and (427.53,103.13) .. (527.37,58.26) ;
\draw [shift={(527.37,58.26)}, rotate = 514.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (195.03,51.62) node  [align=left] {};
\draw (139.66,255.47) node  [align=left] {};
\draw (227.83,254.37) node  [align=left] {};
\draw (176.42,51.88) node  [align=left] {};
\draw (138.04,108.12) node   {$e_{3}$};
\draw (234.29,108.12) node   {$e_{4}$};
\draw (128.79,227.78) node   {$e_{1}$};
\draw (242.33,228.88) node   {$e_{2}$};
\draw (73.23,148.01) node [scale=1.2]  {$D_{1} \ =$};
\draw (471.81,110.34) node   {$e'_{1}$};
\draw (580.52,110.34) node   {$e'_{2}$};
\draw (185.56,40.54) node   {$w^{+}_{i}$};
\draw (529.79,41.64) node   {$w^{+}_{i}$};
\draw (416.25,149.11) node [scale=1.2]  {$D_{2} \ =$};
\draw    (226.53,242.86) .. controls (226.78,223.89) and (211.92,204.11) .. (195.67,183.7)(183.44,168.27) .. controls (156.23,133.25) and (134.86,96.56) .. (185.66,59.15) ;
\draw [shift={(185.66,59.15)}, rotate = 502.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (142.22,243.97) .. controls (144.44,200.31) and (271.47,126.26) .. (185.8,59.87) ;
\draw [shift={(185.8,59.87)}, rotate = 398.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ]   (0,0) .. controls (3.31,-0.3) and (6.95,-1.4) .. (10.93,-3.29)(0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\end{tikzpicture}



\endgroup%

==> figs/WellDefinedU1U2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WellDefinedU1U2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.7608808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47965278)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{WellDefinedU1U2.pdf}}%
    \put(0.15150294,0.12224678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44935308,0.43343979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{4}$}}}%
    \put(0.43945346,0.01421141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2}$}}}%
    \put(0.11922146,0.01722434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1}$}}}%
    \put(0.11922146,0.43387028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3}$}}}%
    \put(0.74634259,0.23372522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{5}$}}}%
  \end{picture}%
\endgroup%


==> figs/WellDefinedU3U4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WellDefinedU3U4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.7608808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47965278)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{WellDefinedU3U4.pdf}}%
    \put(0.15150294,0.12224678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44935308,0.43343979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{4}$}}}%
    \put(0.43945346,0.01421141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2}$}}}%
    \put(0.11922146,0.01722434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1}$}}}%
    \put(0.11922146,0.43387028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3}$}}}%
    \put(0.74634259,0.23372522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{5}$}}}%
  \end{picture}%
\endgroup%


==> figs/WellDefinedVertexMult.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WellDefinedVertexMult.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{132.7608808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47965278)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{WellDefinedVertexMult.pdf}}%
    \put(0.15150294,0.12224678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44935308,0.43343979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{4}$}}}%
    \put(0.43945346,0.01421141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2}$}}}%
    \put(0.11922146,0.01722434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1}$}}}%
    \put(0.11922146,0.43387028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3}$}}}%
    \put(0.74634259,0.23372522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{5}$}}}%
  \end{picture}%
\endgroup%


==> figs/WideEdge.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WideEdge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.45860457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28580529)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{WideEdge.pdf}}%
  \end{picture}%
\endgroup%


==> figs/X_i.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'X_i.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{554.47430516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32717628)%
    \put(0.55966335,-0.02792596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{X_i.pdf}}%
    \put(0.48685411,0.00321004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.63697211,0.00323936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.78702415,0.00323936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-1$}}}%
    \put(0.93280641,0.0031808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n$}}}%
    \put(0.48685411,0.31070401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.63697211,0.31073334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i+1$}}}%
    \put(0.78702415,0.31073334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-1$}}}%
    \put(0.93280641,0.31067478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{X_i.pdf}}%
    \put(0.14635141,0.00321004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.29646941,0.00323936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.14635141,0.31070401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.29646941,0.31073334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{X_i.pdf}}%
    \put(0,0.14259644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\mathsf{X}_{i}=$}}}%
    \put(-0.41537499,0.55214168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.49116281,0.0682662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1}$}}}%
    \put(0.65002554,0.07701094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.64864094,0.08707273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.64245749,0.0788281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63832923,0.0682662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2}$}}}%
    \put(0.49116281,0.24428879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3}$}}}%
    \put(0.63832923,0.24428879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{4}$}}}%
  \end{picture}%
\endgroup%


==> figs/labeledsingularization.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'labeledsingularization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{126.99111328bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18058951)%
    \put(0.29189996,-0.26751132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{labeledsingularization.pdf}}%
    \put(-3.96535623,2.26520611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00719016,0.15248724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1}$}}}%
    \put(0.68644344,0.19066889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.68039794,0.23460113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.65339948,0.19860305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63537449,0.15248724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2}$}}}%
    \put(-0.00719016,0.92104495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3}$}}}%
    \put(0.63537449,0.92104495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{4}$}}}%
  \end{picture}%
\endgroup%


==> figs/u_action.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'u_action.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{822.753376bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41496137)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{u_action.pdf}}%
    \put(0.02072527,0.00216332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.12189356,0.00218309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.22301742,0.00218309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.32126378,0.00214362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{u_action.pdf}}%
    \put(0.02072527,0.40386029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.12189356,0.40388005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.22301742,0.40388005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.32126378,0.40384059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{u_action.pdf}}%
    \put(0.65274945,0.00216332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.7539177,0.00218309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.85504157,0.00218309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.95328792,0.00214362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{u_action.pdf}}%
    \put(0.65274945,0.40386029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.7539177,0.40388005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.85504157,0.40388005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.95328792,0.40384059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.45829039,0.21221954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$=u_{3} \cdot$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{u_action.pdf}}%
  \end{picture}%
\endgroup%

